Twin-width VI: the lens of contraction sequences

A contraction sequence of a graph consists of iteratively merging two of its vertices until only one vertex remains. The recently introduced twin-width graph invariant is based on contraction sequences. More precisely, if one puts red edges between two vertices representing non-homogeneous subsets, the twin-width is the minimum integer $d$ such that a contraction sequence keeps red degree at most $d$. By changing the condition imposed on the trigraphs (i.e., graphs with some edges being red) and possibly slightly tweaking the notion of contractions, we show how to characterize the well-established bounded rank-width, tree-width, linear rank-width, path-width, and proper minor-closed classes by means of contraction sequences. As an application we give a transparent alternative proof of the celebrated Courcelle's theorem (actually of its generalization by Courcelle, Makowsky, and Rotics), that MSO$_2$ (resp. MSO$_1$) model checking on graphs with bounded tree-width (resp. bounded rank-width) is fixed-parameter tractable in the size of the input sentence. We then explore new avenues along the general theme of contraction sequences both in order to refine the landscape between bounded tree-width and bounded twin-width (via spanning twin-width) and to capture more general classes than bounded twin-width. To this end, we define an oriented version of twin-width, where appearing red edges are oriented away from the newly contracted vertex, and the mere red out-degree should remain bounded. Surprisingly, classes of bounded oriented twin-width coincide with those of bounded twin-width. Finally we examine, from an algorithmic standpoint, the concept of partial contraction sequences, where, instead of terminating on a single-vertex graph, the sequence ends when reaching a particular target class.

==> 3-coloring.tex <==
\begin{tikzpicture}
\def\s{0.5}
\def\op{0.2}

%%% 1 profile
\foreach \i/\j/\l in {0/0/1,1/0/2,0/1/3,1/1/4, 0/3/5,1/3/6,0.5/3.75/7, -2/1/8,-2.5/1/9,-3/1/10,-2/1.5/11,-2.5/1.5/12,-3/1.5/13,-2/2/14,-2.5/2/15,-3/2/16,
 4/0/17,4.75/0/18,5.5/0/19, 4/0.75/20,5.5/0.75/21, 4/1.5/22,4.75/1.5/23,5.5/1.5/24,
 4.25/3.25/25,5.25/3.25/26,
 7.5/0.75/27,7.5/3/28,
 9.5/1.5/29,9.5/2.25/30,
 2/5.5/31,2.75/5.5/32}{
  \node[circle,opacity=\op,inner sep=0.08cm] (v\l) at (\s * \i,\s * \j) {} ;
}

\foreach \i/\l in {{(v1) (v2) (v3) (v4)}/a1,{(v5) (v6) (v7)}/a2,{(v8) (v16)}/a3,{(v17) (v24)}/a4,{(v25) (v26)}/a5,{(v27)}/a6,{(v28)}/a7,{(v29) (v30)}/a8,{(v31) (v32)}/a9}{
\node[draw,very thick, rounded corners, fit=\i] (\l) {} ;
}
\draw[very thick] (a5) -- (a9) ;
\foreach \i/\l in {{(a2) (a5)}/x}{
\node[draw, very thick, dashed, rounded corners, inner sep=-0.008cm, fit=\i] (\l) {} ;
}
\foreach \i/\l in {{(a1) (a2) (a3)}/c1, {(a4) (a5) (a6) (a7) (a8)}/c2, {(a9)}/c3}{
\node[draw, very thick, red, rounded corners, fit=\i] (\l) {} ;
}

\node at (-2.5 * \s, 4 * \s) {$C_1$} ;
\node at (9 * \s, -0.2 * \s) {$C_2$} ;
\node at (2.37 * \s, 6.75 * \s) {$C_3$} ;

\foreach \i/\c/\l in {{(v1) (v2) (v3) (v4)}/blue/2,{(v5) (v6) (v7)}/green!50!blue/{2,3},{(v8) (v16)}/green!50!red/{1,3}}{
\node[fill opacity=0.5,fill=\c,rounded corners, fit=\i] {} ;
\node[rounded corners, fit=\i,label=center:\l] {} ;
}


\foreach \i/\j/\c in {a1/a2/red,a2/a3/red,a1/a3/black,a4/a5/red,a1/a4/black,a2/a5/black,a6/a7/black,a4/a6/red,a5/a7/red,a6/a8/red,a7/a8/red}{
\draw[very thick, \c] (\i) -- (\j) ;
}
\draw[very thick, black] (a3) to [bend left=30] (a9) ;


%%% profiles compatibles
\begin{scope}[xshift=8cm]
\node[circle] (cm) at (3,2.8) {\textcolor{green}{\LARGE{\cmark}}} ;

\foreach \i/\j/\l in {0/0/1,1/0/2,0/1/3,1/1/4, 0/3/5,1/3/6,0.5/3.75/7, -2/1/8,-2.5/1/9,-3/1/10,-2/1.5/11,-2.5/1.5/12,-3/1.5/13,-2/2/14,-2.5/2/15,-3/2/16,
 4/0/17,4.75/0/18,5.5/0/19, 4/0.75/20,5.5/0.75/21, 4/1.5/22,4.75/1.5/23,5.5/1.5/24,
 4.25/3.25/25,5.25/3.25/26,
 7.5/0.75/27,7.5/3/28,
 9.5/1.5/29,9.5/2.25/30,
 2/5.5/31,2.75/5.5/32}{
  \node[circle,opacity=\op,inner sep=0.08cm] (v\l) at (\s * \i,\s * \j) {} ;
}

\foreach \i/\l in {{(v1) (v2) (v3) (v4)}/a1,{(v5) (v6) (v7)}/a2,{(v8) (v16)}/a3,{(v17) (v24)}/a4,{(v25) (v26)}/a5,{(v27)}/a6,{(v28)}/a7,{(v29) (v30)}/a8,{(v31) (v32)}/a9}{
\node[draw,very thick, rounded corners, fit=\i] (\l) {} ;
}
\draw[very thick] (a5) -- (a9) ;
\foreach \i/\l in {{(a2) (a5)}/x}{
\node[draw, very thick, dashed, rounded corners, inner sep=-0.008cm, fit=\i] (\l) {} ;
}
\foreach \i/\l in {{(a1) (a2) (a3)}/c1, {(a4) (a5) (a6) (a7) (a8)}/c2, {(a9)}/c3}{
\node[draw, very thick, red, rounded corners, fit=\i] (\l) {} ;
}

\node at (-2.5 * \s, 4 * \s) {$C_1$} ;
\node at (9 * \s, -0.2 * \s) {$C_2$} ;
\node at (2.37 * \s, 6.75 * \s) {$C_3$} ;

\foreach \i/\c/\l in {{(v1) (v2) (v3) (v4)}/blue/2,{(v5) (v6) (v7)}/green!50!blue/{2,3},{(v8) (v16)}/green!50!red/{1,3},
{(v17) (v24)}/green/3,{(v25)(v26)}/red/1,{(v27)}/blue!50!red/{1,2},{(v28)}/green/3, {(v29) (v30)}/blue!50!red/{1,2}, {(v31) (v32)}/blue/2}{
\node[fill opacity=0.5,fill=\c,rounded corners, fit=\i] {} ;
\node[rounded corners, fit=\i,label=center:\l] {} ;
}


\foreach \i/\j/\c in {a1/a2/red,a2/a3/red,a1/a3/black,a4/a5/red,a1/a4/black,a2/a5/black,a6/a7/black,a4/a6/red,a5/a7/red,a6/a8/red,a7/a8/red}{
\draw[very thick, \c] (\i) -- (\j) ;
}
\draw[very thick, black] (a3) to [bend left=30] (a9) ;
\end{scope}

\begin{scope}[yshift=-4cm]
%%% profiles incompatibles
\node[circle] (cr) at (3,2.8) {\textcolor{red}{\LARGE{\xmark}}} ;
\draw[thin,-stealth] (cr) to [bend left=-10] ++(-1.75,-1.1) ;

\foreach \i/\j/\l in {0/0/1,1/0/2,0/1/3,1/1/4, 0/3/5,1/3/6,0.5/3.75/7, -2/1/8,-2.5/1/9,-3/1/10,-2/1.5/11,-2.5/1.5/12,-3/1.5/13,-2/2/14,-2.5/2/15,-3/2/16,
 4/0/17,4.75/0/18,5.5/0/19, 4/0.75/20,5.5/0.75/21, 4/1.5/22,4.75/1.5/23,5.5/1.5/24,
 4.25/3.25/25,5.25/3.25/26,
 7.5/0.75/27,7.5/3/28,
 9.5/1.5/29,9.5/2.25/30,
 2/5.5/31,2.75/5.5/32}{
  \node[circle,opacity=\op,inner sep=0.08cm] (v\l) at (\s * \i,\s * \j) {} ;
}

\foreach \i/\l in {{(v1) (v2) (v3) (v4)}/a1,{(v5) (v6) (v7)}/a2,{(v8) (v16)}/a3,{(v17) (v24)}/a4,{(v25) (v26)}/a5,{(v27)}/a6,{(v28)}/a7,{(v29) (v30)}/a8,{(v31) (v32)}/a9}{
\node[draw,very thick, rounded corners, fit=\i] (\l) {} ;
}
\draw[very thick] (a5) -- (a9) ;
\foreach \i/\l in {{(a2) (a5)}/x}{
\node[draw, very thick, dashed, rounded corners, inner sep=-0.008cm, fit=\i] (\l) {} ;
}
\foreach \i/\l in {{(a1) (a2) (a3)}/c1, {(a4) (a5) (a6) (a7) (a8)}/c2, {(a9)}/c3}{
\node[draw, very thick, red, rounded corners, fit=\i] (\l) {} ;
}

\node at (-2.5 * \s, 4 * \s) {$C_1$} ;
\node at (9 * \s, -0.2 * \s) {$C_2$} ;
\node at (2.37 * \s, 6.75 * \s) {$C_3$} ;

\foreach \i/\c/\l in {
{(v1) (v2) (v3) (v4)}/blue/2,{(v5) (v6) (v7)}/green!50!blue/{2,3},{(v8) (v16)}/green!50!red/{1,3},
{(v17) (v24)}/red/1,{(v25) (v26)}/green/3,{(v27)}/green/3,{(v28)}/blue!50!red/{1,2}, {(v29) (v30)}/black/{1,2,3}, {(v31) (v32)}/blue/2}{
\node[fill opacity=0.5,fill=\c,rounded corners, fit=\i] {} ;
\node[rounded corners, fit=\i,label=center:\l] {} ;
}


\foreach \i/\j/\c in {a1/a2/red,a2/a3/red,a1/a3/black,a4/a5/red,a1/a4/black,a2/a5/black,a6/a7/black,a4/a6/red,a5/a7/red,a6/a8/red,a7/a8/red}{
\draw[very thick, \c] (\i) -- (\j) ;
}
\draw[very thick, black] (a3) to [bend left=30] (a9) ;
\end{scope}

%%% nouveau profile
\begin{scope}[yshift=-4cm, xshift=8cm]
\foreach \i/\j/\l in {0/0/1,1/0/2,0/1/3,1/1/4, 0/3/5,1/3/6,0.5/3.75/7, -2/1/8,-2.5/1/9,-3/1/10,-2/1.5/11,-2.5/1.5/12,-3/1.5/13,-2/2/14,-2.5/2/15,-3/2/16,
 4/0/17,4.75/0/18,5.5/0/19, 4/0.75/20,5.5/0.75/21, 4/1.5/22,4.75/1.5/23,5.5/1.5/24,
 4.25/3.25/25,5.25/3.25/26,
 7.5/0.75/27,7.5/3/28,
 9.5/1.5/29,9.5/2.25/30,
 2/5.5/31,2.75/5.5/32}{
  \node[circle,opacity=\op,inner sep=0.08cm] (v\l) at (\s * \i,\s * \j) {} ;
}

\foreach \i/\l/\op in {{(v1) (v2) (v3) (v4)}/a1/1,{(v5) (v6) (v7)}/a2/0.2,{(v8) (v16)}/a3/1,{(v17) (v24)}/a4/1,{(v25) (v26)}/a5/0.2,{(v27)}/a6/1,{(v28)}/a7/1,{(v29) (v30)}/a8/1,{(v31) (v32)}/a9/1}{
\node[opacity=\op,draw,very thick, rounded corners, fit=\i] (\l) {} ;
}

\foreach \i/\c/\l in {{(v1) (v2) (v3) (v4)}/blue/2,{(v8) (v16)}/green!50!red/{1,3},
{(v17) (v24)}/green/3,{(v27)}/blue!50!red/{1,2},{(v28)}/green/3, {(v29) (v30)}/blue!50!red/{1,2}, {(v31) (v32)}/blue/2}{
\node[fill opacity=0.5,fill=\c,rounded corners, fit=\i] {} ;
\node[rounded corners, fit=\i,label=center:\l] {} ;
}

\foreach \i/\j/\c in {a1/a2/red,a2/a3/red,a1/a3/black,a4/a5/red,a1/a4/black,a2/a5/{black!20!white},a6/a7/black,a4/a6/red,a5/a7/red,a6/a8/red,a7/a8/red}{
\draw[very thick, \c] (\i) -- (\j) ;
}
\draw[very thick, black] (a3) to [bend left=30] (a9) ;

\node[draw,very thick,fill opacity=0.5,fill=black,rounded corners, inner sep=-0.005cm, fit=(a2) (a5)] (z) {} ;
\node[rounded corners, inner sep=-0.005cm, fit=(a2) (a5),label=center:{1,2,3}] () {} ;
\draw[very thick,red] (z) -- (a9) ;
\node[draw, very thick, red, rounded corners, fit=(a1) (a2) (a3) (a4) (a5) (a6) (a7) (a8) (a9)] {} ;
\node at (-3 * \s, 5.6 * \s) {$C$} ;
\end{scope}
\end{tikzpicture}

